The tropical $n$-gonal construction

We give a purely tropical analogue of Donagi's $n$-gonal construction and investigate its combinatorial properties. The input of the construction is a harmonic double cover of an $n$-gonal tropical curve. For $n = 2$ and a dilated double cover, the output is a tower of the same type, and we show that the Prym varieties of the two double covers are dual tropical abelian varieties. For $n=3$ and a free double cover, the output is a tetragonal tropical curve with dilation profile nowhere $(2,2)$ or $(4)$, and we show that the construction can be reversed. Furthermore, the Prym variety of the double cover and the Jacobian of the tetragonal curve are isomorphic as principally polarized tropical abelian varieties. Our main tool is tropical homology theory, and our proofs closely follow the algebraic versions.

==> tikz-pictures/alpha_harmonic.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

{\setlength{\extrarowheight}{0.6cm}
\begin{tabular}{l|m{4cm}|m{3.5cm}|m{3cm}|m{2cm}}
    $d_{\tf}(v)$ 
    & \centering $w_1$ and $w_2$ 
    & Local picture of $\tilde\Gamma$ at $v$ over $h$ together with outgoing slopes of $\chi^*\omega$.
    & Local picture of $\Pi$ at $w_1$ and $w_2$ over $h$, and outgoing slopes of $\omega$
    & $(a, b)$
    \\
    %------------------
    %--- d_v = 1 ------
    %------------------
    \hline\hline
    \multirow{3}{1cm}{1}
    & $d_{k}(w_1) = d_k(w_2) = 1$ and $w_1 \neq w_2$
    & \begin{tikzpicture}
        \halfedge{0}
        \draw (1.2, 0) node[anchor = west] {$s_1 + s_2$};
    \end{tikzpicture}
    & \begin{tikzpicture}
        \halfedge{0}
        \draw (1.2, 0.0) node[anchor = west] {$s_2$};%
        \halfedge{0.4}
        \draw (1.2, 0.4) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & $a = b = 1$ \\
    \cline{2-5}
    & \multirow{2}{4cm}{$d_k(w_1) = 2$ and $w_1 = w_2$}
    & \begin{tikzpicture}
        \halfedge{0}
        \draw (1.2, 0) node[anchor = west] {$s_1 + s_2$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \twohalfedges{0}
        \draw (1.2, 0.15) node[anchor = west] {$s_1$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_2$};%
    \end{tikzpicture}
    & \multirow{2}{3cm}{$a = 1$} \\
    & & \begin{tikzpicture}
        \halfedge{0}
        \draw (1.2, 0) node[anchor = west] {$s$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \halfedge[2]{0}
        \draw (1.2, 0) node[anchor = west] {$s$};%
    \end{tikzpicture}
    & \\
    %------------------
    %--- d_v = 2 ------
    %------------------
    \hline
    \multirow{2}{1cm}{2} 
    & \multirow{2}{4cm}{$d_k(w_1) = 1$, $d_k(w_2) = 2$}
    & \begin{tikzpicture}
        \twohalfedges{0}
        \draw (1.2, 0.15) node[anchor = west] {$s_1 + s_2$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_1 + s_3$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \twohalfedges{0}
        \draw (1.2, 0.15) node[anchor = west] {$s_2$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_3$};%
        \halfedge{0.4}
        \draw (1.2, 0.4) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & \multirow{2}{3cm}{$a = 2, b = 1$} \\
    & & \begin{tikzpicture}
        \halfedge[2]{0}
        \draw (1.2, 0) node[anchor = west] {$2s_1 + s_2$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \halfedge[2]{0}
        \draw (1.2, 0) node[anchor = west] {$s_2$};%
        \halfedge{0.4}
        \draw (1.2, 0.4) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & \\
    %------------------
    %--- d_v = 3 ------
    %------------------
    \hline
    \multirow{6}{1cm}{3} 
    & \multirow{3}{4cm}{$d_k(w_1) = 1$, $d_k(w_2) = 3$}
    & \begin{tikzpicture}
        \halfedge[3]{0}
        \draw (1.2, 0) node[anchor = west] {$3s_1 + s_2$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \halfedge[3]{0}
        \draw (1.2, 0) node[anchor = west] {$s_2$};%
        \halfedge{0.4}
        \draw (1.2, 0.4) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & \multirow{3}{3cm}{$a = 3, b = 1$} \\
    & & \begin{tikzpicture}
        \twohalfedges[2]{0}
        \draw (1.2, 0.15) node[anchor = west] {$2s_1 + s_2$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_1 + s_3$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \twohalfedges[2]{0}
        \draw (1.2, 0.15) node[anchor = west] {$s_2$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_3$};%
        \halfedge{0.5}
        \draw (1.2, 0.5) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & \\
    & & \begin{tikzpicture}
        \threehalfedges{0}
        \draw (1.2, 0.25) node[anchor = west] {$s_1 + s_2$};%
        \draw (1.2, 0) node[anchor = west] {$s_1 + s_3$};%
        \draw (1.2, -0.25) node[anchor = west] {$s_1 + s_4$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \threehalfedges{0}
        \draw (1.2, 0.25) node[anchor = west] {$s_2$};%
        \draw (1.2, 0) node[anchor = west] {$s_3$};%
        \draw (1.2, -0.25) node[anchor = west] {$s_4$};%
        \halfedge{0.5}
        \draw (1.2, 0.5) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & \\
    \cline{2-5}
    & \multirow{3}{4cm}{$d_k(w_1) = 3$ and $w_1 = w_2$}
    & \begin{tikzpicture}
        \halfedge[3]{0}
        \draw (1.2, 0) node[anchor = west] {$2s$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \halfedge[3]{0}
        \draw (1.2, 0) node[anchor = west] {$s$};%
    \end{tikzpicture}
    & \multirow{3}{3cm}{$a = 2$} \\
    & & \begin{tikzpicture}
        \twohalfedges[2]{0}
        \draw (1.2, 0.15) node[anchor = west] {$s_1 + 2s_2$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_1$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \twohalfedges[2]{0}
        \draw (1.2, 0.15) node[anchor = west] {$s_1$};%
        \draw (1.2, -0.15) node[anchor = west] {$s_2$};%
    \end{tikzpicture}
    & \\
    & & \begin{tikzpicture}
        \threehalfedges{0}
        \draw (1.2, 0.25) node[anchor = west] {$s_1 + s_2$};%
        \draw (1.2, 0) node[anchor = west] {$s_1 + s_3$};%
        \draw (1.2, -0.25) node[anchor = west] {$s_2 + s_3$};%
    \end{tikzpicture}
    & \begin{tikzpicture}
        \threehalfedges{0}
        \draw (1.2, 0.25) node[anchor = west] {$s_1$};%
        \draw (1.2, 0) node[anchor = west] {$s_2$};%
        \draw (1.2, -0.25) node[anchor = west] {$s_3$};%
    \end{tikzpicture}
    & 
\end{tabular}}

\end{document}

==> tikz-pictures/bigonaltypes.tex <==
{\renewcommand{\arraystretch}{4}%
\setlength{\tabcolsep}{1em}%
\begin{tabular}{c|c}
    $\tilde G \longrightarrow G \longrightarrow K$ & 
    $\tilde P \longrightarrow P \longrightarrow K$ \\
    \hline
    \begin{tikzpicture}
        \draw (0, 0) node[anchor = east] {Type I};
        
        \vertex[4]{1.5, 0}
        \draw (1.4, 0) node[anchor = east] {\small$\tilde y_1^{\pm}$};
        \vertex[2]{3, 0}
        \draw (2.9, 0) node[anchor = east] {\small$y_1$};
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    & 
    \begin{tikzpicture}
        \draw (-0.5, 0) node[anchor = east] {Type I};
        
        \vertex[4]{1.5, 0}
        \draw (1.4, 0) node[anchor = east] {\small$2\tilde y_1^{\pm}$};
        \vertex[2]{3, 0}
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    \\ \hline
    \begin{tikzpicture}
        \draw (0, 0) node[anchor = east] {Type II};
        
        \vertex[2]{1.5, 0.5}
        \draw (1.4, 0.5) node[anchor = east] {\small$\tilde y_1^+$};
        \vertex[2]{1.5, -0.5}
        \draw (1.4, -0.5) node[anchor = east] {\small$\tilde y_1^-$};
        
        \vertex[2]{3, 0}
        \draw (2.9, 0) node[anchor = east] {\small$y_1$};
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    & 
    \begin{tikzpicture}
        \draw (-0.5, 0) node[anchor = east] {Type III};
        
        \vertex{1.5, 0.7}
        \draw (1.4, 0.7) node[anchor = east] {\small$2 \tilde y_1^+$};
        \vertex{1.5, 0.3}
        \draw (1.4, 0.3) node[anchor = east] {\small$2\tilde y_1^-$};
        \vertex[2]{1.5, -0.5}
        \draw (1.4, -0.5) node[anchor = east] {\small$\tilde y_1^+ + \tilde y_1^-$};
        
        \vertex{3, 0.5}
        \vertex{3, -0.5}
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    \\ \hline
    \begin{tikzpicture}
        \draw (0, 0) node[anchor = east] {Type III};
        
        \vertex{1.5, 0.7}
        \draw (1.4, 0.7) node[anchor = east] {\small$\tilde y_1^+$};
        \vertex{1.5, 0.3}
        \draw (1.4, 0.3) node[anchor = east] {\small$\tilde y_1^-$};
        \vertex[2]{1.5, -0.5}
        \draw (1.4, -0.5) node[anchor = east] {\small$\tilde y_2^{\pm}$};
        
        \vertex{3, 0.5}
        \draw (2.9, 0.5) node[anchor = east] {\small$y_1$};
        \vertex{3, -0.5}
        \draw (2.9, -0.5) node[anchor = east] {\small$y_2$};
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    & 
    \begin{tikzpicture}
        \draw (-0.5, 0) node[anchor = east] {Type II};
        
        \vertex[2]{1.5, 0.5}
        \draw (1.4, 0.5) node[anchor = east] {\small$\tilde y_1^+ + \tilde y_2^{\pm}$};
        \vertex[2]{1.5, -0.5}
        \draw (1.4, -0.5) node[anchor = east] {\small$\tilde y_1^- + \tilde y_2^{\pm}$};
        
        \vertex[2]{3, 0}
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} \\ \hline
    \begin{tikzpicture}
        \draw (0, 0) node[anchor = east] {Type IV};
        
        \vertex{1.5, 0.7}
        \draw (1.4, 0.7) node[anchor = east] {\small$\tilde y_1^+$};
        \vertex{1.5, 0.3}
        \draw (1.4, 0.3) node[anchor = east] {\small$\tilde y_1^-$};
        \vertex{1.5, -0.3}
        \draw (1.4, -0.3) node[anchor = east] {\small$\tilde y_2^+$};
        \vertex{1.5, -0.7}
        \draw (1.4, -0.7) node[anchor = east] {\small$\tilde y_2^-$};
        
        \vertex{3, 0.5}
        \draw (2.9, 0.5) node[anchor = east] {\small$y_1$};
        \vertex{3, -0.5}
        \draw (2.9, -0.5) node[anchor = east] {\small$y_2$};
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}
        \draw (-0.5, 0) node[anchor = east] {Type IV};
        
        \vertex{1.5, 0.7}
        \draw (1.4, 0.7) node[anchor = east] {\small$\tilde y_1^+ + \tilde y_2^+$};
        \vertex{1.5, 0.3}
        \draw (1.4, 0.3) node[anchor = east] {\small$\tilde y_1^- + \tilde y_2^-$};
        \vertex{1.5, -0.3}
        \draw (1.4, -0.3) node[anchor = east] {\small$\tilde y_1^+ + \tilde y_2^-$};
        \vertex{1.5, -0.7}
        \draw (1.4, -0.7) node[anchor = east] {\small$\tilde y_1^- + \tilde y_2^+$};
        
        \vertex{3, 0.5}
        \vertex{3, -0.5}
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} \\ \hline
    \begin{tikzpicture}
        \draw (0, 0) node[anchor = east] {Type V};
        
        \vertex[2]{1.5, 0.5}
        \draw (1.4, 0.5) node[anchor = east] {\small$\tilde y_1^{\pm}$};
        \vertex[2]{1.5, -0.5}
        \draw (1.4, -0.5) node[anchor = east] {\small$\tilde y_2^{\pm}$};
        
        \vertex{3, 0.5}
        \draw (2.9, 0.5) node[anchor = east] {\small$y_1$};
        \vertex{3, -0.5}
        \draw (2.9, -0.5) node[anchor = east] {\small$y_2$};
        
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture} 
    & 
    \begin{tikzpicture}
        \draw (-0.5, 0) node[anchor = east] {Type I};
        
        \vertex[4]{1.5, 0}
        \draw (1.4, 0) node[anchor = east] {\small$\tilde y_1^{\pm} + \tilde y_2^{\pm}$};
        \vertex[2]{3, 0}
        \vertex{4.5, 0}
        \draw (4.4, 0) node[anchor = east] {\small$x$};
    \end{tikzpicture}
\end{tabular}}

==> tikz-pictures/example_bigonal_input.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzcd}[column sep = tiny]
    \tilde G \arrow[d] & 
    \begin{tikzpicture}[baseline = (O.base)]
        \node (O) at (0, -0.25) {};
        \drawTildeGammaBigonal
    \end{tikzpicture} 
    \arrow[d] \\
    G \arrow[d] &
    \begin{tikzpicture}
    	\draw (0.5, 0) ellipse (0.5 and 0.2);
    	\path[line width = 2*\edgewidth, draw] (1,0) -- + (1,0);
    	\draw (2.5, 0) ellipse (0.5 and 0.2);
    	\path[line width = 2*\edgewidth, draw] (3,0) -- + (1,0);
    	\draw (4.5, 0) ellipse (0.5 and 0.2);
    	\foreach \i in {0,1,2,3,4,5} {\vertex[2]{\i,0}}
    \end{tikzpicture}
    \arrow[d] \\
    K & 
    \begin{tikzpicture}
        \path[draw] (0,0) -- + (5,0);
    	\foreach \i in {0,1,2,3,4,5} {\vertex{\i,0}}
    \end{tikzpicture}
\end{tikzcd}

\end{document}

==> tikz-pictures/example_bigonal_input2.tex <==
$\begin{tikzcd}[column sep = tiny]
\tilde G
\arrow[d]
& 
\begin{tikzpicture}[x=15mm, y=15mm, baseline = (O.base)]
    \drawExampleBigonal
    \node (O) at (0, -0.25) {};
\end{tikzpicture} 
\arrow[d]
\\
G
\arrow[d]
&
\begin{tikzpicture}[x=15mm, y=15mm]
    \vertex[2]{0,0}
    \path[line width = 2*\edgewidth, draw] (0,0) -- ++ (1, 0);
    \vertex[2]{1,0}
    \draw (1.5, 0) ellipse (0.5 and 0.2);
    \vertex[2]{2,0}
    \path[line width = 2*\edgewidth, draw] (2, 0) -- ++ (1, 0);
    \vertex[2]{3, 0}
\end{tikzpicture} 
\arrow[d]
\\
K
&
\begin{tikzpicture}[x=15mm, y=15mm]
    \path[draw] (0,0) -- ++ (3, 0);
    \vertex{0,0}
    \draw (0, -0.1) node[anchor = north] {I};
    \draw (0.5, -0.1) node[anchor = north] {II};
    \vertex{1,0}
    \draw (1, -0.1) node[anchor = north] {II};
    \draw (1.5, -0.1) node[anchor = north] {IV};
    \vertex{2,0}
    \draw (2, -0.1) node[anchor = north] {II};
    \draw (2.5, -0.1) node[anchor = north] {II};
    \vertex{3,0}
    \draw (3, -0.1) node[anchor = north] {I};
\end{tikzpicture}
\end{tikzcd}$


==> tikz-pictures/example_bigonal_output.tex <==
\documentclass[../main.tex]{subfiles}

\begin{document}

\begin{tikzcd}[column sep = tiny]
    \tilde P \arrow[d] &
    \begin{tikzpicture}[baseline = (O.base)]
        \node (O) at (0, 0.5) {};
        \path[draw] (1,0) -- + (-1, 0.2);
    	\path[draw] (1,0) -- + (-1, -0.2);
    	\path[line width = 2*\edgewidth, draw] (1,0) -- + (1,0);
    	\draw (2.5, 0) ellipse (0.5 and 0.2);
    	\path[line width = 2*\edgewidth, draw] (3,0) -- + (1,0);
    	\path[draw] (4,0) -- + (1, 0.2);
    	\path[draw] (4,0) -- + (1, -0.2);
    	
    	\path[draw] (0,1) -- ++ (1,0.2) -- ++ (3,0) -- ++ (1,-0.2) -- ++ (-1, -0.2) -- ++ (-3,0) -- ++ (-1, 0.2);
    	
    	\foreach \i in {1,2,3,4} {
    	    \vertex[2]{\i, 0}
    	    \vertex{\i, 0.8}
    	    \vertex{\i, 1.2}
    	    }
    	\vertex{0, -0.2}
    	\vertex{0, 0.2}
    	\vertex[2]{0, 1}
    	\vertex{5, -0.2}
    	\vertex{5, 0.2}
    	\vertex[2]{5, 1}
    \end{tikzpicture}
    \arrow[d] \\
    P \arrow[d] &
    \begin{tikzpicture}[baseline = (O.base)]
        \node (O) at (0, 0.15) {};
        \path[draw] (0,0) -- +(5, 0);
    	\path[draw] (0,0.3) -- +(5, 0);
    	\foreach \i in {0,1,2,3,4,5} {
    	    \vertex{\i, 0}
    	    \vertex{\i, 0.3}
    	    }
    \end{tikzpicture}
    \arrow[d] \\
    K &
    \begin{tikzpicture}
        \path[draw] (0,0) -- + (5,0);
        \foreach \i in {0,1,2,3,4,5} {\vertex{\i,0}}
    \end{tikzpicture}
    \\
\end{tikzcd}


\end{document}

==> tikz-pictures/example_bigonal_output2.tex <==
$\begin{tikzcd}[column sep = tiny]
\tilde P
\arrow[d]
& 
\begin{tikzpicture}[x=15mm, y=15mm]
    \drawExampleBigonalOutput
\end{tikzpicture} 
\arrow[d]
\\
P
\arrow[d]
&
\begin{tikzpicture}[x=15mm, y=15mm]
    \path[draw] (0,0) -- ++ (1, 0.25) -- ++ (1, 0) -- ++ (1, -0.25) -- ++ (-1, -0.25) -- ++ (-1, 0) -- ++ (-1, 0.25);
    \vertex[2]{0,0}
    \vertex{1,0.25}
    \vertex{2,0.25}
    \vertex{1,-0.25}
    \vertex{2,-0.25}
    \vertex[2]{3, 0}
\end{tikzpicture} 
\arrow[d]
\\
K
&
\begin{tikzpicture}[x=15mm, y=15mm]
    \path[draw] (0,0) -- ++ (3, 0);
    \vertex{0,0}
    \draw (0, -0.1) node[anchor = north] {I};
    \draw (0.5, -0.1) node[anchor = north] {III};
    \vertex{1,0}
    \draw (1, -0.1) node[anchor = north] {III};
    \draw (1.5, -0.1) node[anchor = north] {IV};
    \vertex{2,0}
    \draw (2, -0.1) node[anchor = north] {III};
    \draw (2.5, -0.1) node[anchor = north] {III};
    \vertex{3,0}
    \draw (3, -0.1) node[anchor = north] {I};
\end{tikzpicture}
\end{tikzcd}$

